Gap Edit Distance via Non-Adaptive Queries: Simple and Optimal

We study the problem of approximating edit distance in sublinear time. This is formalized as the $(k,k^c)$-Gap Edit Distance problem, where the input is a pair of strings $X,Y$ and parameters $k,c>1$, and the goal is to return YES if $ED(X,Y)\leq k$, NO if $ED(X,Y)> k^c$, and an arbitrary answer when $k < ED(X,Y) \le k^c$. Recent years have witnessed significant interest in designing sublinear-time algorithms for Gap Edit Distance. In this work, we resolve the non-adaptive query complexity of Gap Edit Distance for the entire range of parameters, improving over a sequence of previous results. Specifically, we design a non-adaptive algorithm with query complexity $\tilde{O}(n/k^{c-0.5})$, and we further prove that this bound is optimal up to polylogarithmic factors. Our algorithm also achieves optimal time complexity $\tilde{O}(n/k^{c-0.5})$ whenever $c\geq 1.5$. For $1<c<1.5$, the running time of our algorithm is $\tilde{O}(n/k^{2c-1})$. In the restricted case of $k^c=\Omega(n)$, this matches a known result [Batu, Erg\"un, Kilian, Magen, Raskhodnikova, Rubinfeld, and Sami; STOC 2003], and in all other (nontrivial) cases, our running time is strictly better than all previous algorithms, including the adaptive ones. However, an independent work of Bringmann, Cassis, Fischer, and Nakos [STOC 2022] provides an adaptive algorithm that bypasses the non-adaptive lower bound, but only for small enough $k$ and $c$.

==> fig.tex <==
\centering
\begin{tikzpicture}[yscale=1.2]
    \draw[] (-9,0) rectangle (3,0.5);
    \draw[dashed] (-9,0) rectangle (-7.5,0.5);
    \draw[<->] (-9,-0.1) -- (-7.5,-0.1);
    \node[] at (-8.25,-0.22) {$\tau$};
    
    
    \draw[dashed] (-7.5,0) rectangle (-6,0.5);
    \draw[dashed] (-6,0) rectangle (-4.5,0.5);
    \draw[dashed] (-4.5,0) rectangle (-3,0.5);
    \draw[fill=green!10] (-9,0) rectangle (-7.5,0.5);
    \draw[fill=green!10] (-7.5,0) rectangle (-6,0.5);
    \draw[fill=green!85!black!85] (-6,0) rectangle (-4.5,0.5);
    \draw[fill=green!85!black!85] (-4.5,0) rectangle (-3,0.5);
    \draw[fill=green!85!black!85] (0,0) rectangle (1.5,0.5);
    \draw[fill=green!10] (-3,0) rectangle (-1.5,0.5);
    \draw[fill=green!10] (-1.5,0) rectangle (0,0.5);
    \draw[fill=green!85!black!85] (1.5,0) rectangle (3,0.5);
    \draw[dashed] (-3,0) rectangle (-1.5,0.5);
    \draw[dashed] (-1.5,0) rectangle (0,0.5);
    \draw[dashed] (0,0) rectangle (1.5,0.5);
    \draw[dashed] (1.5,0) rectangle (3,0.5);
    
    \node[] at (-8.25,0.25) {$\frac \tau 4$};
    \node[] at (-6.75,0.25) {$\frac 3 8 \tau$};
    \node[] at (-5.25,0.25) {$\tau$};
    \node[] at (-3.75,0.25) {$\frac 3 4\tau$};
    \node[] at (-2.25,0.25) {$\frac \tau {12}$};
    \node[] at (-0.75,0.25) {$\frac \tau 6$};
    \node[] at (0.75,0.25) {$\tau$};
    \node[] at (2.25,0.25) {$\tau$};
    
    \draw (-9,0.25) node[left] {$p= \log \tau$};
    
    
    
    \draw[] (-9,-1) rectangle (3,-0.5);
    \draw[dashed] (-9,-1) rectangle (-6,-0.5);
    % \draw[<->] (-9,-1.2) -- (-6,-1.2);
    % \node[] at (-7.5,-1.35) {$2^{p}$};
    \draw[dashed] (-6,-1) rectangle (-3,-0.5);
    \draw[fill=red!50] (-6,-1) rectangle (-3,-0.5);
    \draw[fill=red!50] (0,-1) rectangle (3,-0.5);
    \draw[fill=green!85!black!85] (-9,-1) rectangle (-6,-0.5);
    \draw[fill=green!85!black!85] (-3,-1) rectangle (0,-0.5);
    \draw[dashed] (-3,-1) rectangle (0,-0.5);
    \draw[dashed] (0,-1) rectangle (3,-0.5);
    
    \node[] at (-7.5,-0.75) {$\frac \tau 2$};
    \node[] at (-4.5,-0.75) {$\frac 3 2\tau $};
    \node[] at (-1.5,-0.75) {$\frac \tau 3$};
    \node[] at (1.5,-0.75) {$2\tau$};
    
    
    \draw[] (-9,-2) rectangle (3,-1.5);
    \draw[dashed] (-9,-2) rectangle (-3,-1.5);
    % \draw[<->] (-9,-1.7) -- (-3,-1.7);
    % \node[] at (-7.5,-1.35) {$2^{p}$};
    \draw[dashed] (-3,-2) rectangle (3,-1.5);
    \draw[fill=red!50] (-9,-2) rectangle (-3,-1.5);
    \draw[fill=red!50] (-3,-2) rectangle (3,-1.5);
    % \draw[dashed] (-3,-1) rectangle (0,-0.5);
    % \draw[dashed] (0,-1) rectangle (3,-0.5);
    \node[] at (-6,-1.75) {$\frac 7 4\tau$};
    \node[] at (0,-1.75) {$\frac 9 4 \tau$};
    
    \draw[] (-9,-3) rectangle (3,-2.5);
    \draw[dashed] (-9,-3) rectangle (3,-2.5);
    % \draw[<->] (-9,-1.7) -- (-3,-1.7);
    % \node[] at (-7.5,-1.35) {$2^{p}$};
    % \draw[dashed] (-3,-2) rectangle (3,-1.5);
    \draw[fill=red!50] (-9,-3) rectangle (3,-2.5);
    % \draw[fill=red!50] (-3,-2) rectangle (3,-1.5);
    \node[] at (-3,-2.75) {$4\tau$};
    
    \draw (-9,-2.75) node[left] {$p= \log n$};
    
    \end{tikzpicture}

==> fig2.tex <==
\centering
\begin{tikzpicture}
    % \draw[] (-9,0) rectangle (3,0.5);
    \draw[] (-9,0) rectangle (-6,0.5);
    % \draw[<->] (-9,0.6) -- (-7.5,0.6);
    
    % \draw[dashed] (-7.5,0) rectangle (-6,0.5);
    \draw[] (-6,0) rectangle (-3,0.5);
    % \draw[dashed] (-4.5,0) rectangle (-3,0.5);
    % \draw[fill=red] (-6,0) rectangle (-4.5,0.5);
    % \draw[fill=red] (-4.5,0) rectangle (-3,0.5);
    \draw[] (-3,0) rectangle (0,0.5);
    % \draw[dashed] (-1.5,0) rectangle (0,0.5);
    \draw[] (0,0) rectangle (3,0.5);
    % \draw[dashed] (1.5,0) rectangle (3,0.5);
    
    
    
    
    
    % \draw[] (-9,-1) rectangle (3,-0.5);
    \draw[] (-9,-1.5) rectangle (-5,-1);
    % \draw[<->] (-9,-1.2) -- (-6,-1.2);
   
    \draw[] (-5,-1.5) rectangle (-2.75,-1);
    % \draw[fill=red] (-6,-1) rectangle (-3,-0.5);
    \draw[] (-2.75,-1.5) rectangle (0.3,-1);
    \draw[] (0.3,-1.5) rectangle (3,-1);
    
    \draw[dashed, ->] (-6,0) -- (-5,-1);
    \draw[dashed, ->] (-6,0) -- (-6,-1);
    
    \draw[ <->] (-6,-0.9) -- (-5,-0.9);
    
    \node[] at (-5.5,-0.75) {$\Delta$};
    
    \node[] at (-10,-1.25) {$Y$};
    
    \node[] at (-10,0.25) {$X$};
    
    \node[] at (-7.5,0.25) {$X_{p,1}$};
    \node[] at (-4.5,0.25) {$X_{p,2}$};
    \node[] at (-1.5,0.25) {$X_{p,3}$};
    \node[] at (1.5,0.25) {$X_{p,4}$};
    
    
    \node[] at (-7,-1.25) {$Y'_{p,1}$};
    \node[] at (-3.75,-1.25) {$Y'_{p,2}$};
    \node[] at (-1,-1.25) {$Y'_{p,3}$};
    \node[] at (1.5,-1.25) {$Y'_{p,4}$};
    
    
    \end{tikzpicture}

==> plot.tex <==
\begin{center}
\hypersetup{hidelinks}{
\begin{tikzpicture}[x=15cm,y=9.25cm,every node/.style={font=\small}]
    \draw[-latex] (0,0.2) -- (0.57, 0.2) node[below]{$\log_n k$} -- (0.6, 0.2);
    \draw[-latex] (0,0.2) -- (0, 1.03) node[right]{$\log_n \text{Time}$} -- (0,1.05);

    \draw(0,1) node[left=-2]{$1$};
    \draw(0,1/4) node[left=-2]{$\frac14$};
    \draw(0,1/2) node[left=-2]{$\frac12$};

    \draw(0,3/4) node[left=-2]{$\frac34$};
    \draw(0,2/3) node[left=-2]{$\frac23$};
    \draw(0,4/5) node[left=-2]{$\frac45$};

    \draw[thin, densely dotted] (0,1) -- (1/2,1) -- (1/2,0.2);

    \draw[very thick,dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt,green!50!black](0,1) --node[pos=0.75,sloped,below]{\cref{cor:simple}} (1/2,1/2);

    \draw[very thick,green,green](0,1) --node[pos=0.75,sloped,below]{\cref{thm:main}} (1/2,1/4);

    \draw(1/2, 0.2) node[below=-2]{$\frac12$};
    \draw(0, 0.2) node[below]{$0$};
    \draw(1/4, 0.2) node[below=-2]{$\frac14$};
    \draw(1/3, 0.2) node[below=-2]{$\frac13$};
    \draw(2/5, 0.2) node[below=-2]{$\frac25$};
    \draw(1/10, 0.2) node[below=-2]{$\frac1{10}$};
    \draw(2/15, 0.2) node[below=-2]{$\frac2{15}$};
    \draw(1/5, 0.2) node[below=-2]{$\frac15$};


    \draw[violet](1/2,1/4) node[circle,fill,inner sep=1pt]{} node[right]{\cite{BEKMRRS03}};

    \draw[thin, densely dotted] (1/2,1/4) -- (0,1/4);


    \draw[brown!50!black,thick,dash pattern=on 2pt off 4pt](1/3,1) --node[pos=0.7,sloped,above]{\cite{AO12}} (1/2,1/2);
    \draw[thin, densely dotted] (1/2,0.5) -- (0,0.5);
    \draw[thin, densely dotted] (1/3,1) -- (1/3,0.2);

    \draw[thick,orange,dash pattern=on 5pt off 5pt](0,1) -- node[pos=0.35,sloped,above]{\cite{BCR20}} (1/2,3/4);

    \draw[thick,blue,dash pattern=on 3pt off 1pt](0,1) -- (1/4, 3/4) -- node[pos=0.66,sloped,above]{\cite{GKS19}} (1/3,1);
    \draw[thin, densely dotted] (1/2,3/4) -- (0,3/4);
    \draw[thin, densely dotted] (1/4,1) -- (1/4,0.2);

    \draw[thick, red,dash pattern=on \the\pgflinewidth off 1pt](0,1) -- (1/3, 2/3) --node[pos=0.2,sloped,above]{\cite{KS20a}} (1/2,1);
    \draw[thin, densely dotted] (1/2,2/3) -- (0,2/3);
    \draw[thin, densely dotted] (1/2,4/5) -- (0,4/5);
    \draw[thin, densely dotted] (2/5,1) -- (2/5,0.2);


    \draw[thick,purple,dash pattern=on 2pt off 3pt on 2pt off 1pt](0,1) -- node[pos=0.65,sloped,below]{\cite{BCFN22}} (1/10,4/5)
    -- (1/5,4/5) -- (1/4,1);
    \draw[thin, densely dotted] (1/10,1) -- (1/10,0.2);
    \draw[thin, densely dotted] (2/15,1) -- (2/15,0.2);
    \draw[thin, densely dotted] (1/5,1) -- (1/5,0.2);



    \begin{scope}[xshift=.85cm,yshift=-8.3cm,yscale=2]
      \draw[very thick,dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt,green!50!black] (0.55,0.65) -- (0.65,0.65) node[right]{\cref{cor:simple}: $\hat{\Oh}(n/k)$};
      \draw[very thick,green,green] (0.55,0.6) -- (0.65,0.6) node[right]{\cref{thm:main}: $\Ohtilde(n/k^{1.5})$};

        \draw[thick,purple,dash pattern=on 2pt off 3pt on 2pt off 1pt] (0.55,0.7) -- (0.65,0.7) node[right]{\cite{BCFN22}: $\hat{\Oh}(n/k^2+n^{0.8}+k^{4})$};

        \draw[violet](0.65,0.95) node[circle,fill,inner sep=1pt]{} node[right]{\cite{BEKMRRS03}: $\Ohtilde(\sqrt{k})$ for $k=\Theta(\sqrt{n})$};
        \draw[brown!50!black,thick,dash pattern=on 2pt off 4pt] (0.55,0.9) -- (0.65,0.9) node[right]{\cite{AO12}: $\hat{\Oh}(n^{2}/k^3)$};
        \draw[thick,orange,dash pattern=on 5pt off 5pt] (0.55,0.8) -- (0.65,0.8) node[right]{\cite{BCR20}: $\Oh(n/\sqrt{k})$};
        \draw[thick,blue,dash pattern=on 3pt off 1pt] (0.55,0.85) -- (0.65,0.85) node[right]{\cite{GKS19}: $\Ohtilde(n/k+k^3)$};
        \draw[thick, red,dash pattern=on \the\pgflinewidth off 1pt] (0.55,0.75) -- (0.65,0.75) node[right]{\cite{KS20a}: $\Ohtilde(n/k+k^2)$};
    \end{scope}
   

  \end{tikzpicture}
}
\end{center}
